Geometric Combinatorics of Polynomials II: Polynomials and Cell Structures

This article introduces a finite piecewise Euclidean cell complex homeomorphic to the space of monic centered complex polynomials of degree $d$ whose critical values lie in a fixed closed rectangular region. We call this the branched rectangle complex since its points are indexed by marked $d$-sheeted planar branched covers of the fixed rectangle. The vertices of the cell structure are indexed by the combinatorial "basketballs" studied by Martin, Savitt and Singer. Structurally, the branched rectangle complex is a full subcomplex of a direct product of two copies of the order complex of the noncrossing partition lattice. Topologically, it is homeomorphic to the closed $2n$-dimensional ball where $n=d-1$. Metrically, the simplices in each factor are orthoschemes. It can also be viewed as a compactification of the space of all monic centered complex polynomials of degree $d$. We also introduce a finite piecewise Euclidean cell complex homeomorphic to the space of monic centered complex polynomials of degree $d$ whose critical values lie in a fixed closed annular region. We call this the branched annulus complex since its points are indexed by marked $d$-sheeted planar branched covers of the fixed annulus.It can be constructed from the branched rectangle complex as a cellular quotient by isometric face identifications. And it can be viewed as a compactification of the space of all monic centered complex polynomials of degree $d$ with distinct roots. Finally, the branched annulus complex deformation retracts to the branched circle complex, which we identify with the dual braid complex. Our explicit embedding of the dual braid complex as a spine for the space of polynomials with distinct roots provides a direct proof that these two classifying spaces for the braid group are homotopy equivalent.

==> figures/fig-comp-3-orthoscheme.tex <==
 \documentclass{standalone}

% Packages

\usepackage{amsmath,amsthm,amssymb}
\usepackage{mathtools}
\usepackage{tikz,tikz-3dplot}

% TikZ

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta}

\tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
\tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]
\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!30,join=bevel]
\tikzstyle{PurpleLine}=[line width=0.3mm,color=red!60!blue!80,text=black]
\tikzstyle{PurplePoly}=[PurpleLine,fill=red!40!blue!50]
\tikzstyle{OrangeLine}=[thick,color=orange]
\tikzstyle{GrayLine}=[thick,color=black!50!gray]
\tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
\tikzstyle{opendot}=[shape=circle,draw,color=black,fill=white,inner sep=1.5pt]
\tikzstyle{bigdot}=[dot,inner sep=2pt]
\tikzstyle{littledot}=[dot,inner sep=0.75pt]
\tikzstyle{littleopendot}=[opendot,inner sep=0.75pt]
\tikzstyle{smalldot}=[dot,inner sep=1pt]
\tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
\tikzstyle{lightdisk}=[thick,shape=circle,draw,color=black!40,fill=yellow!20]
\tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!10,rounded corners,minimum size=1.1cm]

%%% Jon's figure preamble %%%

\def\shade{.8}

\definecolor{c00}{rgb}{0,\shade,\shade} 
\definecolor{c60}{rgb}{0,0,\shade}
\definecolor{c120}{rgb}{\shade,0,\shade} 
\definecolor{c180}{rgb}{\shade,0,0}
\definecolor{c240}{rgb}{\shade,\shade,0} 
\definecolor{c300}{rgb}{0,\shade,0}
\definecolor{c360}{rgb}{0,\shade,\shade}

\colorlet{c10}{c60!16.7!c00} \colorlet{c20}{c60!33.3!c00}
\colorlet{c30}{c60!50!c00}   \colorlet{c40}{c60!66.7!c00}
\colorlet{c50}{c60!83.3!c00}

\colorlet{c70}{c120!16.7!c60} \colorlet{c80}{c120!33.3!c60}
\colorlet{c90}{c120!50!c60}   \colorlet{c100}{c120!66.7!c60}
\colorlet{c110}{c120!83.3!c60}

\colorlet{c130}{c180!16.7!c120} \colorlet{c140}{c180!33.3!c120}
\colorlet{c150}{c180!50!c120}   \colorlet{c160}{c180!66.7!c120}
\colorlet{c170}{c180!83.3!c120}

\colorlet{c190}{c240!16.7!c180} \colorlet{c200}{c240!33.3!c180}
\colorlet{c210}{c240!50!c180}   \colorlet{c220}{c240!66.7!c180}
\colorlet{c230}{c240!83.3!c180}

\colorlet{c250}{c300!16.7!c240} \colorlet{c260}{c300!33.3!c240}
\colorlet{c270}{c300!50!c240}   \colorlet{c280}{c300!66.7!c240}
\colorlet{c290}{c300!83.3!c240}

\colorlet{c310}{c360!16.7!c300} \colorlet{c320}{c360!33.3!c300}
\colorlet{c330}{c360!50!c300}   \colorlet{c340}{c360!66.7!c300}
\colorlet{c350}{c360!83.3!c300}

\colorlet{ca}{c00}
\colorlet{cb}{c60}
\colorlet{cc}{c180}
\colorlet{cd}{c300}

\colorlet{bckgrd}{green!10!white}
\colorlet{cA}{black!10!white}
\colorlet{cB}{black!20!white}
\colorlet{cC}{black!40!white}
\colorlet{cD}{black!60!white}
\colorlet{cE}{black!80!white}

\def\anga{0} \def\angb{60} \def\angc{180} \def\angd{-60}
\def\fa{\anga/5} \def\fb{\angb/5} \def\fc{\angc/5} \def\fd{\angd/5}
\def\fab{{.5*(\fa+\fb)}} \def\fbc{{.5*(\fb+\fc)}}
\def\fcd{{.5*(\fc+\fd+72)}} \def\fda{{.5*(\fd+\fa)}}
\def\rp{.02} \def\rsc{.3} \def\rbc{4} \def\rbd{4.2}

%%% end Jon's figure preamble %%%

\newcommand{\drawAngle}[3]{\path #1 -- ++#2 coordinate(temp0) ++#3
  coordinate(temp1) #1 -- ++#3 coordinate(temp2); \draw (temp0)--(temp1)--(temp2);}
\newcommand{\drawAngleD}[3]{\path #1 -- ++#2 coordinate(temp0) ++#3
  coordinate(temp1) #1 -- ++#3 coordinate(temp2); \draw[dashed] (temp0)--(temp1)--(temp2);}

%%%%%%%%%%%%%%%%%%
% Begin Document %
%%%%%%%%%%%%%%%%%%

\begin{document}

\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!30,join=bevel]


\begin{tikzpicture}
  \begin{scope}[scale=1,x={(4cm,0cm)},y={(1.8cm,1.2cm)},z={(0cm,4cm)}]
    \coordinate (t0) at (0,0,0);
    \coordinate (t1) at (1,0,0);
    \coordinate (t2) at (1,1,0);
    \coordinate (t3) at (1,1,1);  
    \fill[GreenPoly] (t0)--(t1)--(t2)--(t3)--cycle;
    \draw[GreenLine,dashed] (t0)--(t2);
    \draw[GreenLine] (t1)--(t3) (t0)--(t1)--(t2)--(t3)--cycle;
    \draw[GreenLine,ultra thick] (t0)--(t1)--(t2)--(t3);
    
    \newcommand{\drawrect}[4]{\draw[#4] (#1)-- ++(#2)-- ++(#3)-- ++([scale=-1]#2) --cycle;}
    \drawrect{t1}{-.1,0,0}{0,.1,0}{GreenLine,dashed}
    \drawrect{t1}{-.1,0,0}{0,.0707,.0707}{GreenLine}
    \drawrect{t2}{-.0707,.-.0707,0}{0,0,.1}{GreenLine,dashed}
    \drawrect{t2}{0,-.1,0}{0,0,.1}{GreenLine}
    
    \node[anchor=north east] at (t0) {$[0\ 3]$};
    \node[anchor=north] at (t1) {$[1\ 2]$};
    \node[anchor=west] at (t2) {$[2\ 1]$};
    \node[anchor=south west] at (t3) {$[3\ 0]$};
    
    \node[anchor=north] at (0.5,0,0) {$[0\ 1\ 2]$};
    \node[anchor=north west] at (1,0.5,0) {$[1\ 1\ 1]$};
    \node[anchor=west] at (1,1,0.5) {$[2\ 1\ 0]$};
    \node[anchor=south east] at (0.5,0.5,0.5) {$[0\ 3\ 0]$};
    \node[color=black!70!white] at (0.5,0.5,0) {$[0\ 2\ 1]$};
    \node[anchor=east] at (1,0.5,0.5) {$[1\ 2\ 0]$};
  \end{scope}
\end{tikzpicture}

\end{document}


==> figures/fig-cube-subspaces.tex <==
 \documentclass{standalone}

% Packages

\usepackage{amsmath,amsthm,amssymb}
\usepackage{mathtools}
\usepackage{tikz,tikz-3dplot}

% TikZ

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta}

\tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
\tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]
\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!30,join=bevel]
\tikzstyle{PurpleLine}=[line width=0.3mm,color=red!60!blue!80,text=black]
\tikzstyle{PurplePoly}=[PurpleLine,fill=red!40!blue!50]
\tikzstyle{OrangeLine}=[thick,color=orange]
\tikzstyle{GrayLine}=[thick,color=black!50!gray]
\tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
\tikzstyle{opendot}=[shape=circle,draw,color=black,fill=white,inner sep=1.5pt]
\tikzstyle{bigdot}=[dot,inner sep=2pt]
\tikzstyle{littledot}=[dot,inner sep=0.75pt]
\tikzstyle{littleopendot}=[opendot,inner sep=0.75pt]
\tikzstyle{smalldot}=[dot,inner sep=1pt]
\tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
\tikzstyle{lightdisk}=[thick,shape=circle,draw,color=black!40,fill=yellow!20]
\tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!10,rounded corners,minimum size=1.1cm]

%%% Jon's figure preamble %%%

\def\shade{.8}

\definecolor{c00}{rgb}{0,\shade,\shade} 
\definecolor{c60}{rgb}{0,0,\shade}
\definecolor{c120}{rgb}{\shade,0,\shade} 
\definecolor{c180}{rgb}{\shade,0,0}
\definecolor{c240}{rgb}{\shade,\shade,0} 
\definecolor{c300}{rgb}{0,\shade,0}
\definecolor{c360}{rgb}{0,\shade,\shade}

\colorlet{c10}{c60!16.7!c00} \colorlet{c20}{c60!33.3!c00}
\colorlet{c30}{c60!50!c00}   \colorlet{c40}{c60!66.7!c00}
\colorlet{c50}{c60!83.3!c00}

\colorlet{c70}{c120!16.7!c60} \colorlet{c80}{c120!33.3!c60}
\colorlet{c90}{c120!50!c60}   \colorlet{c100}{c120!66.7!c60}
\colorlet{c110}{c120!83.3!c60}

\colorlet{c130}{c180!16.7!c120} \colorlet{c140}{c180!33.3!c120}
\colorlet{c150}{c180!50!c120}   \colorlet{c160}{c180!66.7!c120}
\colorlet{c170}{c180!83.3!c120}

\colorlet{c190}{c240!16.7!c180} \colorlet{c200}{c240!33.3!c180}
\colorlet{c210}{c240!50!c180}   \colorlet{c220}{c240!66.7!c180}
\colorlet{c230}{c240!83.3!c180}

\colorlet{c250}{c300!16.7!c240} \colorlet{c260}{c300!33.3!c240}
\colorlet{c270}{c300!50!c240}   \colorlet{c280}{c300!66.7!c240}
\colorlet{c290}{c300!83.3!c240}

\colorlet{c310}{c360!16.7!c300} \colorlet{c320}{c360!33.3!c300}
\colorlet{c330}{c360!50!c300}   \colorlet{c340}{c360!66.7!c300}
\colorlet{c350}{c360!83.3!c300}

\colorlet{ca}{c00}
\colorlet{cb}{c60}
\colorlet{cc}{c180}
\colorlet{cd}{c300}

\colorlet{bckgrd}{green!10!white}
\colorlet{cA}{black!10!white}
\colorlet{cB}{black!20!white}
\colorlet{cC}{black!40!white}
\colorlet{cD}{black!60!white}
\colorlet{cE}{black!80!white}

\def\anga{0} \def\angb{60} \def\angc{180} \def\angd{-60}
\def\fa{\anga/5} \def\fb{\angb/5} \def\fc{\angc/5} \def\fd{\angd/5}
\def\fab{{.5*(\fa+\fb)}} \def\fbc{{.5*(\fb+\fc)}}
\def\fcd{{.5*(\fc+\fd+72)}} \def\fda{{.5*(\fd+\fa)}}
\def\rp{.02} \def\rsc{.3} \def\rbc{4} \def\rbd{4.2}

%%% end Jon's figure preamble %%%

\newcommand{\drawAngle}[3]{\path #1 -- ++#2 coordinate(temp0) ++#3
  coordinate(temp1) #1 -- ++#3 coordinate(temp2); \draw (temp0)--(temp1)--(temp2);}
\newcommand{\drawAngleD}[3]{\path #1 -- ++#2 coordinate(temp0) ++#3
  coordinate(temp1) #1 -- ++#3 coordinate(temp2); \draw[dashed] (temp0)--(temp1)--(temp2);}

%%%%%%%%%%%%%%%%%%
% Begin Document %
%%%%%%%%%%%%%%%%%%

\begin{document}

\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!30,join=bevel]

\begin{tikzpicture}
    \begin{scope}[scale=1,x={(4cm,0cm)},y={(1.8cm,1.2cm)},z={(0cm,4cm)}, shift = {(-1,0)}]
        \draw[thin,-latex] (0,0,0) -> (0,0,1.5);
    
        \filldraw[GreenPoly] (0,0,0) -- (1,1,0) -- (1,1,1) -- (0,0,1) -- cycle;
    
        \draw[thin,-latex] (0,0,0) -> (1.5,0,0);
        \draw[thin,-latex] (0,0,0) -> (0,1.5,0);
    
        \node[anchor=north] () at (1.5,0,0) {$x$};
        \node[anchor=west] () at (0,1.5,0) {$y$};
        \node[anchor=east] () at (0,0,1.5) {$z$};
        
        \draw[] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,0,0);
        \draw[] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- (0,0,1);
        \draw[] (1,0,0) -- (1,0,1);
        \draw[] (0,1,0) -- (0,1,1);
    
        \node () at (0.75,0,-0.25) {$\mathbf{I}^{12|3}$};
        
    \end{scope}

    \begin{scope}[scale=1,x={(4cm,0cm)},y={(1.8cm,1.2cm)},z={(0cm,4cm)}, shift = {(1,0)}]

        
        \draw[thin,-latex] (0,0,0) -> (0,0,1.5);
        \draw[] (0,0,0) -- (0,0,1);
        \draw[] (1,1,0) -- (1,1,1);
        
        \filldraw[GreenPoly] (0,0,0) -- (1,1,0) -- (1,1,1) -- (0,0,1) -- cycle;
        \draw[ultra thick, color=white] (0,0,0) -- (1,1,1);
        \draw[GreenPoly, ultra thick, dashed] (0,0,0) -- (1,1,1);
    
        \draw[thin,-latex] (0,0,0) -> (1.5,0,0);
        \draw[thin,-latex] (0,0,0) -> (0,1.5,0);
    
        \node[anchor=north] () at (1.5,0,0) {$x$};
        \node[anchor=west] () at (0,1.5,0) {$y$};
        \node[anchor=east] () at (0,0,1.5) {$z$};
        
        \draw[] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,0,0);
        \draw[] (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- (0,0,1);
        \draw[] (1,0,0) -- (1,0,1);
        \draw[] (0,1,0) -- (0,1,1);

        \node[shape=circle,draw,color=green!50!black,fill=white,inner sep=1.5pt] () at (0,0,0) {};
        \node[shape=circle,draw,color=green!50!black,fill=white,inner sep=1.5pt] () at (1,1,1) {};
    
        \node () at (0.75,0,-0.25) {$\mathbf{I}_{12|3}$};
        
    \end{scope}
\end{tikzpicture}

\end{document}


==> figures/fig-ortho3.tex <==
 \documentclass{standalone}

% Packages

\usepackage{amsmath,amsthm,amssymb}
\usepackage{mathtools}
\usepackage{tikz,tikz-3dplot}

% TikZ

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta}


\tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
\tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]
\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!30,join=bevel]
\tikzstyle{PurpleLine}=[line width=0.3mm,color=red!60!blue!80,text=black]
\tikzstyle{PurplePoly}=[PurpleLine,fill=red!40!blue!50]
\tikzstyle{OrangeLine}=[thick,color=orange]
\tikzstyle{GrayLine}=[thick,color=black!50!gray]
\tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
\tikzstyle{opendot}=[shape=circle,draw,color=black,fill=white,inner sep=1.5pt]
\tikzstyle{bigdot}=[dot,inner sep=2pt]
\tikzstyle{littledot}=[dot,inner sep=0.75pt]
\tikzstyle{littleopendot}=[opendot,inner sep=0.75pt]
\tikzstyle{smalldot}=[dot,inner sep=1pt]
\tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
\tikzstyle{lightdisk}=[thick,shape=circle,draw,color=black!40,fill=yellow!20]
\tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!10,rounded corners,minimum size=1.1cm]

%%% Jon's figure preamble %%%

\def\shade{.8}

\definecolor{c00}{rgb}{0,\shade,\shade} 
\definecolor{c60}{rgb}{0,0,\shade}
\definecolor{c120}{rgb}{\shade,0,\shade} 
\definecolor{c180}{rgb}{\shade,0,0}
\definecolor{c240}{rgb}{\shade,\shade,0} 
\definecolor{c300}{rgb}{0,\shade,0}
\definecolor{c360}{rgb}{0,\shade,\shade}

\colorlet{c10}{c60!16.7!c00} \colorlet{c20}{c60!33.3!c00}
\colorlet{c30}{c60!50!c00}   \colorlet{c40}{c60!66.7!c00}
\colorlet{c50}{c60!83.3!c00}

\colorlet{c70}{c120!16.7!c60} \colorlet{c80}{c120!33.3!c60}
\colorlet{c90}{c120!50!c60}   \colorlet{c100}{c120!66.7!c60}
\colorlet{c110}{c120!83.3!c60}

\colorlet{c130}{c180!16.7!c120} \colorlet{c140}{c180!33.3!c120}
\colorlet{c150}{c180!50!c120}   \colorlet{c160}{c180!66.7!c120}
\colorlet{c170}{c180!83.3!c120}

\colorlet{c190}{c240!16.7!c180} \colorlet{c200}{c240!33.3!c180}
\colorlet{c210}{c240!50!c180}   \colorlet{c220}{c240!66.7!c180}
\colorlet{c230}{c240!83.3!c180}

\colorlet{c250}{c300!16.7!c240} \colorlet{c260}{c300!33.3!c240}
\colorlet{c270}{c300!50!c240}   \colorlet{c280}{c300!66.7!c240}
\colorlet{c290}{c300!83.3!c240}

\colorlet{c310}{c360!16.7!c300} \colorlet{c320}{c360!33.3!c300}
\colorlet{c330}{c360!50!c300}   \colorlet{c340}{c360!66.7!c300}
\colorlet{c350}{c360!83.3!c300}

\colorlet{ca}{c00}
\colorlet{cb}{c60}
\colorlet{cc}{c180}
\colorlet{cd}{c300}

\colorlet{bckgrd}{green!10!white}
\colorlet{cA}{black!10!white}
\colorlet{cB}{black!20!white}
\colorlet{cC}{black!40!white}
\colorlet{cD}{black!60!white}
\colorlet{cE}{black!80!white}

\def\anga{0} \def\angb{60} \def\angc{180} \def\angd{-60}
\def\fa{\anga/5} \def\fb{\angb/5} \def\fc{\angc/5} \def\fd{\angd/5}
\def\fab{{.5*(\fa+\fb)}} \def\fbc{{.5*(\fb+\fc)}}
\def\fcd{{.5*(\fc+\fd+72)}} \def\fda{{.5*(\fd+\fa)}}
\def\rp{.02} \def\rsc{.3} \def\rbc{4} \def\rbd{4.2}

%%% end Jon's figure preamble %%%

%%%%%%%%%%%%%%%%%%
% Begin Document %
%%%%%%%%%%%%%%%%%%

\begin{document}

\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!30,join=bevel]

\newcommand{\drawAngle}[3]{\path #1 -- ++#2 coordinate(temp0) ++#3
  coordinate(temp1) #1 -- ++#3 coordinate(temp2); \draw (temp0)--(temp1)--(temp2);}
\newcommand{\drawAngleD}[3]{\path #1 -- ++#2 coordinate(temp0) ++#3
  coordinate(temp1) #1 -- ++#3 coordinate(temp2); \draw[dashed] (temp0)--(temp1)--(temp2);}

\begin{tikzpicture}
  \begin{scope}[scale=1,x={(4cm,0cm)},y={(1.8cm,1.2cm)},z={(0cm,4cm)}]
  \coordinate (t0) at (0,0,0);
  \coordinate (t1) at (1,0,0);
  \coordinate (t2) at (1,1,0);
  \coordinate (t3) at (1,1,1);
  \fill[GreenPoly] (t0)--(t1)--(t2)--(t3)--cycle;
  \draw[GreenLine,dashed] (t0)--(t2);
  \draw[GreenLine] (t1)--(t3) (t0)--(t1)--(t2)--(t3)--cycle;
  \draw[GreenLine,ultra thick] (t0)--(t1)--(t2)--(t3);
  
  \newcommand{\drawrect}[4]{\draw[#4] (#1)-- ++(#2)-- ++(#3)-- ++([scale=-1]#2) --cycle;}
  \drawrect{t1}{-.1,0,0}{0,.1,0}{GreenLine,dashed}
  \drawrect{t1}{-.1,0,0}{0,.0707,.0707}{GreenLine}
  \drawrect{t2}{-.0707,.-.0707,0}{0,0,.1}{GreenLine,dashed}
  \drawrect{t2}{0,-.1,0}{0,0,.1}{GreenLine}
  \node[anchor=north] at (t0) {$[0\ 3]$};
  \node[anchor=north west] at (t1) {$[1\ 2]$};
  \node[anchor=west] at (t2) {$[2\ 1]$};
  \node[anchor=south west] at (t3) {$[3\ 0]$};
%  \node[anchor=north] at (t0) {$(a,a,a)=[3\ 0]$};
%  \node[anchor=north west] at (t1) {$(b,a,a)=[2\ 1]$};
%  \node[anchor=west] at (t2) {$(b,b,a)=[1\ 2]$};
%  \node[anchor=south west] at (t3) {$(b,b,b)=[0\ 3]$};
\end{scope}
\end{tikzpicture}

\end{document}


==> figures/fig-spine-orthoscheme.tex <==
 \documentclass{standalone}

% Packages

\usepackage{amsmath,amsthm,amssymb}
\usepackage{mathtools}
\usepackage{tikz,tikz-3dplot}

% TikZ

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta}

%%%%%%%%%%%%%%%%%%
% Begin Document %
%%%%%%%%%%%%%%%%%%

\begin{document}

\begin{tikzpicture}

\tikzstyle{BlueLine}=[line width=0.3mm,color=blue,text=black]
\tikzstyle{BluePoly}=[BlueLine,fill=blue!20]
\tikzstyle{RedLine}=[line width=0.3mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]
\tikzstyle{GreenLine}=[thick,color=black!30!green,text=black]
\tikzstyle{GreenPoly}=[thick,color=green!50!black,fill=green!30,join=bevel]
\tikzstyle{PurpleLine}=[line width=0.3mm,color=red!60!blue!80,text=black]
\tikzstyle{PurplePoly}=[PurpleLine,fill=red!40!blue!50]
\tikzstyle{OrangeLine}=[thick,color=orange]
\tikzstyle{GrayLine}=[thick,color=black!50!gray]
\tikzstyle{GrayPoly}=[GrayLine,fill=gray!20]
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.5pt]
\tikzstyle{opendot}=[shape=circle,draw,color=black,fill=white,inner sep=1.5pt]
\tikzstyle{bigdot}=[dot,inner sep=2pt]
\tikzstyle{littledot}=[dot,inner sep=0.75pt]
\tikzstyle{littleopendot}=[opendot,inner sep=0.75pt]
\tikzstyle{smalldot}=[dot,inner sep=1pt]
\tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!10]
\tikzstyle{lightdisk}=[thick,shape=circle,draw,color=black!40,fill=yellow!20]
\tikzstyle{plate}=[thick,shape=rectangle,draw,color=black,fill=yellow!40,rounded corners,minimum size=1.1cm]

\coordinate (xl) at (-10,0);
\coordinate (x1) at (-6,0);
\coordinate (x2) at (-1,0);
\coordinate (x3) at (2,0);
\coordinate (xr) at (5,0);

\draw[BlueLine,ultra thick] (xl) -- (xr);
\draw[BlueLine,thin,latex-latex] (-11,0) -- (6,0);

\foreach \v in {xl, x1, x2, x3, xr} {
    \filldraw[dot,color=black] (\v) circle (.6mm);
}

\node[anchor=north] () at (xl) {$x_\ell$};
\node[anchor=north] () at (x1) {$x_1$};
\node[anchor=north] () at (x2) {$x_2$};
\node[anchor=north] () at (x3) {$x_3$};
\node[anchor=north] () at (xr) {$x_r$};

\node[plate] () at ($(xl)!0.5!(x1)$) {$[3\ 8]$};
\node[plate] () at ($(x1)!0.5!(x2)$) {$[7\ 4]$};
\node[plate] () at ($(x2)!0.5!(x3)$) {$[8\ 3]$};
\node[plate] () at ($(x3)!0.5!(xr)$) {$[10\ 1]$};

\node[anchor=south] () at (xl) {$3$};
\node[anchor=south] () at (x1) {$4$};
\node[anchor=south] () at (x2) {$1$};
\node[anchor=south] () at (x3) {$2$};
\node[anchor=south] () at (xr) {$1$};


\end{tikzpicture}

\end{document}

